Counting Perfect Matchings In Dirac Hypergraphs

One of the foundational theorems of extremal graph theory is Dirac's theorem, which says that if an n-vertex graph G has minimum degree at least n/2, then G has a Hamilton cycle, and therefore a perfect matching (if n is even). Later work by S\'arkozy, Selkow and Szemer\'edi showed that in fact Dirac graphs have many Hamilton cycles and perfect matchings, culminating in a result of Cuckler and Kahn that gives a precise description of the numbers of Hamilton cycles and perfect matchings in a Dirac graph G (in terms of an entropy-like parameter of G). In this paper we extend Cuckler and Kahn's result to perfect matchings in hypergraphs. For positive integers d < k, and for n divisible by k, let $m_{d}(k,n)$ be the minimum d-degree that ensures the existence of a perfect matching in an n-vertex k-uniform hypergraph. In general, it is an open question to determine (even asymptotically) the values of $m_{d}(k,n)$, but we are nonetheless able to prove an analogue of the Cuckler-Kahn theorem, showing that if an n-vertex k-uniform hypergraph G has minimum d-degree at least $(1+\gamma)m_{d}(k,n)$ (for any constant $\gamma>0$), then the number of perfect matchings in G is controlled by an entropy-like parameter of G. This strengthens cruder estimates arising from work of Kang-Kelly-K\"uhn-Osthus-Pfenninger and Pham-Sah-Sawhney-Simkin.

==> hypergraph-picture.tikz <==
\begin{tikzpicture}    
    \draw[fill=black] (0,0) circle[radius=1.5pt] node(v3) {};
    \draw[fill=black] (0,40pt) circle[radius=1.5pt] node(v2) {};
    \draw[fill=black] (0,80pt) circle[radius=1.5pt] node(v1) {};
    \draw[fill=black] (40pt,80pt) circle[radius=1.5pt] node(u2) {};
    \draw[fill=black] (80pt,80pt) circle[radius=1.5pt] node(u3) {};
    \node(U21)[draw, inner sep = 1.5pt, rectangle, fill=black] at (35pt,35pt) {};
    \node(U22)[draw, inner sep = 1.5pt, rectangle, fill=black] at (45pt,45pt) {};
    \node(U31)[draw, inner sep = 1pt, regular polygon, regular polygon sides=3, fill=black] at (85pt,5pt) {};
    \node(U32)[draw, inner sep = 1pt, regular polygon, regular polygon sides=3, fill=black] at (75pt,-5pt){};
    % \draw[fill=black] (35pt,35pt) circle[radius=1.5pt] node(U21) {};
    % \draw[fill=black] (45pt,45pt) circle[radius=1.5pt] node(U22) {};
    % \draw[fill=black] (85pt,5pt) circle[radius=1.5pt] node(U31) {};
    % \draw[fill=black] (75pt,-5pt) circle[radius=1.5pt] node(U32) {};

    \node[left=10pt] at (v1) {$v_1$};
    \node[left=10pt] at (v2) {$v_2$};
    \node[left=10pt] at (v3) {$v_3$};
    \node[above=10pt] at (v1) {$u_1$};
    \node[above=10pt] at (u2) {$u_2$};
    \node[above=10pt] at (u3) {$u_3$};

    \node[fit=(v1)(v3), ellipse, draw, inner xsep=3pt, inner ysep=-8pt] {};
    \node[fit=(v1)(u3), ellipse, draw, dashed, inner xsep=-8pt, inner ysep=2pt] {};
    \node[fit=(v2)(U21)(U22), ellipse, draw, dashed, inner xsep=-4pt, inner ysep=3pt] {};
    \node[fit=(u2)(U21)(U22), ellipse, draw , inner xsep=3.5pt, inner ysep=-3.5pt] {};
    \node[fit=(v3)(U31)(U32), ellipse, draw, dashed, inner xsep=-8pt, inner ysep=3pt] {};
    \node[fit=(u3)(U31)(U32), ellipse, draw, inner xsep=3.5pt, inner ysep=-8pt] {};
\end{tikzpicture}

